Know Thy Neighbor: Cross-TEE Mutual Attestation

Cloud services are composed of multiple heterogeneous distributed components and instances that communicate with one another. This occurs both in applications and services running in traditional execution environments and in trusted applications (TAs) running in trusted execution environments (TEEs). TA instances use attestation before exchanging information to ensure all parties meet the expected security conditions. The straightforward solution to mutually attesting two TA instances that are willing to communicate is employing remote attestation mechanisms in both directions. This is typically the case when the two TA instances are running on TEEs of the same type. In order to support cross-TEE attestation, such an approach, that is, using remote attestation in both directions, would require each TEE type (e.g., SGX, TrustZone) to support the attestation software stack of all other TEE types with which it needs to interact. A dedicated cross-TEE mutual attestation solution has multiple benefits in terms of efficiency and security. This paper presents the Heterogeneous Mutual Attestation (Hema) protocol, a formally-verified protocol for the mutual attestation of TA instances running on the same TEE type or on different TEE types.

==> arq2.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{libertine}
\usepackage{tikz}

\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{shapes.geometric}

\begin{document}
\begin{tikzpicture}[
	node distance=1cm,
	arrow1/.style={
		-{Latex[scale width=1.5,harpoon]},
	},
	arrow2/.style={
		{Latex[scale width=1.5,harpoon]}-{Latex[scale width=1.5,harpoon]},
	},
	role3/.style={
		draw, rectangle,
		minimum size=2cm,
		align=center, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role4/.style={
		draw, rectangle,
		minimum width=2cm, minimum height=1cm,
		align=center, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	every fit/.style={inner sep=3ex},
]
	\node [role3] (V) at (2,3) {Verifier};
	\node [role3] (I) at (0,0) {Initiator};
	\node [role3] (R) at (4,0) {Responder};
	\node [role3] (IOwner) at (0,-3) {Initiator\\Owner};
	\node [role3] (ROwner) at (4,-3) {Responder\\Owner};

	% \draw [arrow2] (I) |- (V);
	% \draw [arrow2] (R) |- (V);
	% \draw [arrow2] (I) -- (R);
	\draw [arrow2] (I) |- node (label-E5) [left, pos=0.29] {AE} node (label-R6) [right, pos=0.29] {AR} (V);
	\draw [arrow2] (R) |- node (label-E2) [left, pos=0.29] {AE} node (label-R3) [right, pos=0.29] {AR}  (V);
	\draw [arrow2] (I) -- (R);
	\draw [arrow1] (IOwner) -- node [left] {VaP} (I);
	\draw [arrow1] (ROwner) -- node [left] {VaP} (R);


	\coordinate (coordinate-E5) at ($(label-E5)+(0,0.6)$);
	\draw [-Classical TikZ Rightarrow] (label-E5) -- (coordinate-E5);

	\coordinate (coordinate-R6) at ($(label-R6)+(0,-0.6)$);
	\draw [-Classical TikZ Rightarrow] (label-R6) -- (coordinate-R6);


	\coordinate (coordinate-E2) at ($(label-E2)+(0,0.6)$);
	\draw [-Classical TikZ Rightarrow] (label-E2) -- (coordinate-E2);

	\coordinate (coordinate-R3) at ($(label-R3)+(0,-0.6)$);
	\draw [-Classical TikZ Rightarrow] (label-R3) -- (coordinate-R3);

	\begin{scope}[on background layer]
		\node [rounded corners=3ex, fill={rgb,255: red,214; green,234; blue,248}, fit=(V), inner sep=2ex] {};
		%fill={rgb,255: red,235; green,245; blue,251}
		\node [rounded corners=3ex, fill={rgb,255: red,212; green,239; blue,223}, fit=(I)(IOwner), inner sep=2ex] {};
		%fill={rgb,255: red,233; green,247; blue,239}
		\node [rounded corners=3ex, fill={rgb,255: red,242; green,215; blue,213}, fit=(R)(ROwner), inner sep=2ex] {};
		%fill={rgb,255: red,249; green,235; blue,234}
	\end{scope}
\end{tikzpicture}
\end{document}


==> arq3.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{libertine}
\usepackage{tikz}

\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{shapes.geometric}

\begin{document}
\begin{tikzpicture}[
	node distance=1cm,
	arrow1/.style={
		-{Latex[scale width=1.5,harpoon]},
	},
	arrow2/.style={
		{Latex[scale width=1.5,harpoon]}-{Latex[scale width=1.5,harpoon]},
	},
	role3/.style={
		draw, rectangle,
		minimum size=2cm,
		align=center, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role4/.style={
		draw, rectangle,
		minimum width=2cm, minimum height=1cm,
		align=center, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	every fit/.style={inner sep=3ex},
]
	\node [role3] (V1) at (0,3) {Verifier};
	\node [role3] (V2) at (4,3) {Verifier};
	\node [role3] (I) at (0,0) {Initiator};
	\node [role3] (R) at (4,0) {Responder};
	\node [role3] (IOwner) at (0,-3) {Initiator\\Owner};
	\node [role3] (ROwner) at (4,-3) {Responder\\Owner};

	\draw [arrow2] (I) -- (V1);
	\draw [arrow2] (R) -- (V2);
	\draw [arrow2] (I) -- (R);
	\draw [arrow1] (IOwner) -- (I);
	\draw [arrow1] (ROwner) -- (R);

	\begin{scope}[on background layer]
		\node [rounded corners=3ex, fill={rgb,255: red,214; green,234; blue,248}, fit=(V1), inner sep=2ex] {};
		\node [rounded corners=3ex, fill={rgb,255: red,232; green,218; blue,239}, fit=(V2), inner sep=2ex] {};
		%fill={rgb,255: red,244; green,236; blue,247}
		\node [rounded corners=3ex, fill={rgb,255: red,212; green,239; blue,223}, fit=(I)(IOwner), inner sep=2ex] {};
		%fill={rgb,255: red,233; green,247; blue,239}
		\node [rounded corners=3ex, fill={rgb,255: red,242; green,215; blue,213}, fit=(R)(ROwner), inner sep=2ex] {};
		%fill={rgb,255: red,249; green,235; blue,234}
	\end{scope}
\end{tikzpicture}
\end{document}


==> er.tex <==
\documentclass{standalone}
\usepackage{libertine}
\usepackage[libertine]{newtxmath}
\usepackage{tikz}

\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}[%
	entity/.style={},
]
	\node[entity] (instance) {TA instance};
	\node[entity] (signed) [above left=1 and 2 of instance] {Signed TA image};
	\node[entity] (image) [above left=1 and 2 of signed] {TA image};
	\node[entity] (type) [above right=1 and 2 of image] {TEE type};
	\node[entity] (h) [above right=1 and 2 of signed] {ISV};
	\node[entity] (p) [above right=1 and 2 of instance] {Platform};

	\draw (type.west) -- (image.north east)
		node[anchor=north west, very near start] {1}
		node[anchor=north west, very near end] {N};

	\draw (h.west) -- (signed.north east)
		node[anchor=north west, very near start] {1}
		node[anchor=north west, very near end] {N};

	\draw (p.west) -- (instance.north east)
		node[anchor=north west, very near start] {1}
		node[anchor=north west, very near end] {N};

	\draw (image.south east) -- (signed.north west)
		node[anchor=north east, very near start] {1}
		node[anchor=north east, very near end] {N};

	\draw (signed.south east) -- (instance.north west)
		node[anchor=north east, very near start] {1}
		node[anchor=north east, very near end] {N};
\end{tikzpicture}
\end{document}


==> sd-hema-0.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{libertine}
\usepackage[libertine]{newtxmath}
\usepackage{msc}

\mscset{
	action width=10em,
	action height=2.7ex,
	every action/.style={inner sep=0.1cm},
}

\RequirePackage{xifthen}

\newcommand*{\rfun}[3]{%
	\ifthenelse{\isempty{#3}}{%
		\textbf{#1}(#2)%
	}{%
		\textbf{#1}(#2) \rightarrow #3%
	}
}

\newcommand*{\numd}[1]{\tikz[baseline=(char.base)]{\node [solid, rounded rectangle, minimum size=0.3cm, inner sep=0cm, text height=1ex, text depth=0.1ex, fill=magenta!25!black, text=white, font=\libertineSB\scriptsize] (char) {#1}}}

\begin{document}
\begin{msc}[
	instance distance=4cm,
	msc keyword=,
	environment distance=0cm,
	title distance=0cm,
	title top distance=0cm,
	head top distance=0cm,
	label distance=0.2ex,
	first level height=0.6cm,
	level height=0.4cm,
	last level height=0.25em,
	condition height=0.4cm,
	condition overlap=0.3cm,
	foot distance=0cm,
	draw frame=none,
]{}
	\declinst{i}{}{Initiator}
	\declinst{r}{}{Responder}
	\action[align=left, action width=15em]{
		$\rfun{fresh}{}{N_{a}}$ \\
		$\rfun{fresh}{}{(d_{a}, Q_{a})}$
	}{i}
	\nextlevel[4.5]
	\msccomment[draw=none, msccomment distance=0cm, side=left]{\noexpand\numd{1}}{i}
	\mess{$A, N_{a}, Q_{a}$}{i}{r}
	\nextlevel[1]
	\action[align=left, action width=15em]{
		$\rfun{fresh}{}{N_{b}}$ \\
		$\rfun{fresh}{}{(d_{b},Q_{b})}$ \\
		$\rfun{hash}{A \| B \| N_{a} \| N_{b} \| Q_{a} \| Q_{b}}{h}$ \\
		$\rfun{ra}{h}{R_{b}}$
	}{r}
	\nextlevel[7]
	\msccomment[draw=none, msccomment distance=0cm, side=right]{\noexpand\numd{2}}{r}
	\mess{$B, N_{b}, Q_{b}, R_{b}$}{r}{i}
	\nextlevel[1]
	\action[align=left, action width=15em]{
		$\rfun{hash}{A \| B \| N_{a} \| N_{b} \| Q_{a} \| Q_{b}}{h}$ \\
		$\rfun{getpol}{}{P_{a}}$ \\
		$\rfun{validate}{R_{b}, h, P_{a}}{}$ \\
		$\rfun{ra}{h}{R_{a}}$
	}{i}
	\nextlevel[7]
	\msccomment[draw=none, msccomment distance=0cm, side=left]{\noexpand\numd{3}}{i}
	%\mess{$R_a$ plus first useful msg}{i}{r}
	\mess{$R_{a}$}{i}{r}
	%\msccomment[draw=none, msccomment distance=0cm, side=right]{4}{r}
	\nextlevel[1]
	\action[align=left, action width=15em]{
		$\rfun{getpol}{}{P_{b}}$ \\
		$\rfun{validate}{R_{a}, h, P_{b}}{}$
	}{r}
	\nextlevel[4]
	\msccomment[draw=none, msccomment distance=0cm, side=right]{\noexpand\numd{4}}{r}
	\nextlevel
	% O objectivo é atestação mútua, e estão atestados chegando a este ponto. A troca de mensagens dá-se só depois de ECDH,KDF que neste momento tenho noutro SD.
	% \condition{exchange messages}{i,r}
	% \nextlevel[2]
\end{msc}
\end{document}


==> sd-hera-0.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{libertine}
\usepackage[libertine]{newtxmath}
\usepackage{msc}

\mscset{
	action width=10em,
	action height=2.7ex,
	every action/.style={inner sep=0.1cm},
}

\RequirePackage{xifthen}

\newcommand*{\rfun}[3]{%
	\ifthenelse{\isempty{#3}}{%
		\textbf{#1}(#2)%
	}{%
		\textbf{#1}(#2) \rightarrow #3%
	}
}

\newcommand*{\numd}[1]{\tikz[baseline=(char.base)]{\node [solid, rounded rectangle, minimum size=0.3cm, inner sep=0cm, text height=1ex, text depth=0.1ex, fill=magenta!25!black, text=white, font=\libertineSB\scriptsize] (char) {#1}}}

\begin{document}
\begin{msc}[
	instance distance=3.4cm,
	msc keyword=,
	environment distance=0cm,
	title distance=0cm,
	title top distance=0cm,
	head top distance=0cm,
	label distance=0.2ex,
	first level height=0.6cm,
	level height=0.4cm,
	last level height=0cm,
	foot distance=0cm,
	draw frame=none,
]{}
	\declinst{a}{}{Attester}
	\declinst{v}{}{Verifier}
	\action[align=left]{
		$\rfun{attest}{m}{E}$
	}{a}
	\nextlevel[3]
	\msccomment[draw=none, msccomment distance=0cm, side=left]{\noexpand\numd{1}}{a}
	\mess{$E$}{a}{v}
	\nextlevel[1]
	\action[align=left]{
		$\rfun{getpol}{}{P}$ \\
		$\rfun{verify}{E, \cdot, P}{R}$
	}{v}
	\nextlevel[4]
	\msccomment[draw=none, msccomment distance=0cm, side=right]{\noexpand\numd{2}}{v}
	\mess{$R$}{v}{a}
	\nextlevel[1]
	\msccomment[draw=none, msccomment distance=0cm, side=left]{\noexpand\numd{3}}{a}
	\nextlevel
\end{msc}
\end{document}


==> sd-hera-1.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{libertine}
\usepackage[libertine]{newtxmath}
\usepackage{msc}

\mscset{
	action width=10em,
	action height=2.7ex,
	every action/.style={inner sep=0.1cm},
}

\RequirePackage{xifthen}

\newcommand*{\rfun}[3]{%
	\ifthenelse{\isempty{#3}}{%
		\textbf{#1}(#2)%
	}{%
		\textbf{#1}(#2) \rightarrow #3%
	}
}

\newcommand*{\numd}[1]{\tikz[baseline=(char.base)]{\node [solid, rounded rectangle, minimum size=0.3cm, inner sep=0cm, text height=1ex, text depth=0.1ex, fill=magenta!25!black, text=white, font=\libertineSB\scriptsize] (char) {#1}}}

\begin{document}
\begin{msc}[
	instance distance=3.4cm,
	msc keyword=,
	environment distance=0cm,
	title distance=0cm,
	title top distance=0cm,
	head top distance=0cm,
	label distance=0.2ex,
	first level height=0.6cm,
	level height=0.4cm,
	last level height=0cm,
	foot distance=0cm,
	draw frame=none,
]{}
	\declinst{a}{}{Attester}
	\declinst{p}{}{Relying Party}
	\action[align=left, action width=15em]{
		$\rfun{fresh}{}{N}$
	}{p}
	\nextlevel[3.5]
	\msccomment[draw=none, msccomment distance=0cm, side=right]{\noexpand\numd{1}}{p}
	\mess{$N$}{p}{a}
	% NOTA Não tenho aqui m=Np porque achei mais elegante passar apenas o que é suposto ser trocado. E nas duas funções onde de facto a mensagem m aparece tenho lá a atribuição de Np ao m. -- Update: Na realidade o que é trocado é o m e não o Np pelo que faz mais sentido enviar m de RP para A (ou tirar m=Np de ra e colocar apenas Np; mas tendo m=Np talvez mais fácil comparar com tabela de funções).
	\nextlevel[1]
	\action[align=left, action width=15em]{
		$\rfun{ra}{m=N}{R}$
	}{a}
	\nextlevel[3]
	\msccomment[draw=none, msccomment distance=0cm, side=left]{\noexpand\numd{2}}{a}
	\mess{$R$}{a}{p}
	\nextlevel[1]
	\action[align=left, action width=15em]{
		$\rfun{getpol}{}{P}$ \\
		$\rfun{validate}{R, m=N, P}{s}$
	}{p}
	\nextlevel[4]
	\msccomment[draw=none, msccomment distance=0cm, side=right]{\noexpand\numd{3}}{p}
	\nextlevel
\end{msc}
\end{document}


==> tax.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{libertine}
\usepackage{tikz}

\usetikzlibrary{arrows.meta}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}[
	node distance=1cm,
	x=1cm, y=1cm, z=0.6cm,
	% {Latex[scale width=1.5,harpoon]}-{Latex[scale width=1.5,harpoon]},
	Classical TikZ Rightarrow-Classical TikZ Rightarrow,
]
	\draw (xyz cs:x=-2) node [left] {intra-platform} -- (xyz cs:x=2) node [right] {inter-platform};
	\draw (xyz cs:y=-2) node [below] {intra-TEE} -- (xyz cs:y=2) node [above] {inter-TEE};
	\draw (xyz cs:z=-2) node [below left, align=center] {unidirectional\\attestation} -- (xyz cs:z=2) node [above right, align=center] {bidirectional\\attestation};

	% caixa da figura centrada no zero
	\coordinate (zero) at (0,0); % esta coordenada agora nem é precisa...
	\coordinate (L) at (-4.2,0);
	\coordinate (R) at (+4.2,0);
	\coordinate (U) at (0,+2.4);
	\coordinate (D) at (0,-2.4);
	\node [fit=(zero)(L)(R)(U)(D)] {};
	% \node [draw, red] [fit=(zero)(L)(R)(U)(D)] {};
\end{tikzpicture}
\end{document}


==> tp-ma-101.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{libertine}
\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}
\usetikzlibrary{fit} % ghost box para alinhamento das figuras na tese
\usetikzlibrary{positioning}
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.misc} % text baseline
\usetikzlibrary{shapes.geometric}

\newcommand*\numd[1]{\tikz[baseline=(char.base)]{\node [solid, rounded rectangle, minimum size=0.3cm, inner sep=0cm, text height=1ex, text depth=0.1ex, fill=magenta!25!black, text=white, font=\libertineSB\scriptsize] (char) {#1}}}

% \input{./header}

% MA passport model sem challenge

\begin{document}
\begin{tikzpicture}[
	node distance=1cm,
	-{Latex[scale width=1.5,harpoon]},
	role1/.style={
		draw, circle,
		minimum size=1cm, text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role2/.style={
		draw, rectangle,
		minimum size=1cm,
		minimum height=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role3/.style={
		draw, rectangle,
		minimum size=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	every fit/.style={inner sep=3ex},
]
	\node [role3] (V) at (2,3) {V};
	\node [role3] (I) at (0,0) {I};
	\node [role3] (R) at (4,0) {R};

	\draw ($(I.east)+(0,0.15)$) -- node [at start] {\numd{3}} node [anchor=south] {$R_{1}$} ($(R.west)+(0,0.15)$);
	\draw ($(R.west)+(0,-0.15)$) -- node [at start] {\numd{6}} node [anchor=north] {$R_{2}$} ($(I.east)+(0,-0.15)$);

	\draw ($(I.north)+(-0.15,0)$) |- node [at start] {\numd{1}} node [anchor=east] {$E_{1}$} ($(V.west)+(0,+0.15)$);
	\draw ($(V.west)+(0,-0.15)$) -| node [at start] {\numd{2}} node [anchor=north west] {$R_{1}$} ($(I.north)+(0.15,0)$);

	\draw ($(R.north)+(-0.15,0)$) |- node [at start] {\numd{4}} node [anchor=north east] {$E_{2}$} ($(V.east)+(0,-0.15)$);
	\draw ($(V.east)+(0,0.15)$) -| node [at start] {\numd{5}} node [anchor=west] {$R_{2}$} ($(R.north)+(0.15,0)$);

	\node [fit=(V)(I)(R)] {}; % alinhar em ambiente multi-figura
\end{tikzpicture}
\end{document}


==> tp-ma-102.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{libertine}
\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}
\usetikzlibrary{fit} % ghost box para alinhamento das figuras na tese
\usetikzlibrary{positioning}
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.misc} % text baseline
\usetikzlibrary{shapes.geometric}

\newcommand*\numd[1]{\tikz[baseline=(char.base)]{\node [solid, rounded rectangle, minimum size=0.3cm, inner sep=0cm, text height=1ex, text depth=0.1ex, fill=magenta!25!black, text=white, font=\libertineSB\scriptsize] (char) {#1}}}

% \input{./header}

% MA passport model sem challenge

\begin{document}
\begin{tikzpicture}[
	node distance=1cm,
	-{Latex[scale width=1.5,harpoon]},
	role1/.style={
		draw, circle,
		minimum size=1cm, text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role2/.style={
		draw, rectangle,
		minimum size=1cm,
		minimum height=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role3/.style={
		draw, rectangle,
		minimum size=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	every fit/.style={inner sep=3ex},
]
	\node [role3] (U) at (0,4) {V1};
	\node [role3] (V) at (4,4) {V2};
	\node [role3] (I) at (0,0) {I};
	\node [role3] (R) at (4,0) {R};

	\draw ($(I.north)+(-0.15,0)$) -- node [at start] {\numd{1}} node [anchor=east] {$E_{1}$} ($(U.south)+(-0.15,0)$);
	\draw ($(U.south)+(+0.15,0)$) -- node [at start] {\numd{2}} node [anchor=west] {$R_{1}$} ($(I.north)+(0.15,0)$);

	\draw ($(I.east)+(0,0.15)$) -- node [at start] {\numd{3}} node [anchor=south] {$R_{1}$} ($(R.west)+(0,0.15)$);
	\draw ($(R.west)+(0,-0.15)$) -- node [at start] {\numd{6}} node [anchor=north] {$R_{2}$} ($(I.east)+(0,-0.15)$);

	\draw ($(R.north)+(-0.15,0)$) -- node [at start] {\numd{4}} node [anchor=east] {$E_{2}$} ($(V.south)+(-0.15,0)$);
	\draw ($(V.south)+(+0.15,0)$) -- node [at start] {\numd{5}} node [anchor=west] {$R_{2}$} ($(R.north)+(0.15,0)$);

	\node [fit=(U)(V)(I)(R)] {}; % alinhar em ambiente multi-figura
\end{tikzpicture}
\end{document}


==> tp-ma-111.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{libertine}
\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{fit} % ghost box para alinhamento das figuras na tese
\usetikzlibrary{positioning}
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.misc} % text baseline
\usetikzlibrary{shapes.geometric}

\newcommand*\numd[1]{\tikz[baseline=(char.base)]{\node [solid, rounded rectangle, minimum size=0.3cm, inner sep=0cm, text height=1ex, text depth=0.1ex, fill=magenta!25!black, text=white, font=\libertineSB\scriptsize] (char) {#1}}}

% \input{./header}

% MA passport model com challenge (optimized)

\begin{document}
\begin{tikzpicture}[
	node distance=1cm,
	-{Latex[scale width=1.5,harpoon]},
	role1/.style={
		draw, circle,
		minimum size=1cm, text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role2/.style={
		draw, rectangle,
		minimum size=1cm,
		minimum height=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role3/.style={
		draw, rectangle,
		minimum size=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	every fit/.style={inner sep=3ex},
]
	\node [role3] (V) at (2,3) {V};
	\node [role3] (I) at (0,0) {I};
	\node [role3] (R) at (4,0) {R};

	\draw ($(I.east)+(0,0.8)$) -- node [at start] {\numd{1}} node [anchor=south] {$C_{1}$} ($(R.west)+(0,0.8)$);
	\draw ($(R.west)+(0,0.5)$) -- node [at start] {\numd{4}} node [anchor=north] {$C_{2},R_{2}$} ($(I.east)+(0,0.5)$);
	\draw ($(I.east)+(0,-0.5)$) -- node [at start] {\numd{7}} node [anchor=south] {$R_{1}$} ($(R.west)+(0,-0.5)$);

	\draw ($(I.north)+(-0.15,0)$) |- node [at start] {\numd{5}} node [anchor=east] {$E_{1}$} ($(V.west)+(0,+0.15)$);
	\draw ($(V.west)+(0,-0.15)$) -| node [at start] {\numd{6}} node [anchor=north west] {$R_{1}$} ($(I.north)+(0.15,0)$);

	\draw ($(R.north)+(-0.15,0)$) |- node [at start] {\numd{2}} node [anchor=north east] {$E_{2}$} ($(V.east)+(0,-0.15)$);
	\draw ($(V.east)+(0,0.15)$) -| node [at start] {\numd{3}} node [anchor=west] {$R_{2}$} ($(R.north)+(0.15,0)$);

	% \node [fit=(V)(I)(R)] {}; % alinhar em ambiente multi-figura
	\begin{scope}[on background layer]
		\node [fill=orange!15, fit=(V)(I)(R)] {};
	\end{scope}
\end{tikzpicture}
\end{document}


==> tp-ma-112.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{libertine}
\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{fit} % ghost box para alinhamento das figuras na tese
\usetikzlibrary{positioning}
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.misc} % text baseline
\usetikzlibrary{shapes.geometric}

\newcommand*\numd[1]{\tikz[baseline=(char.base)]{\node [solid, rounded rectangle, minimum size=0.3cm, inner sep=0cm, text height=1ex, text depth=0.1ex, fill=magenta!25!black, text=white, font=\libertineSB\scriptsize] (char) {#1}}}

% \input{./header}

% MA passport model com challenge (optimized)

\begin{document}
\begin{tikzpicture}[
	node distance=1cm,
	-{Latex[scale width=1.5,harpoon]},
	role1/.style={
		draw, rectangle,
		minimum size=1cm, text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role2/.style={
		draw, rectangle,
		minimum size=1cm,
		minimum height=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role3/.style={
		draw, rectangle,
		minimum size=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	every fit/.style={inner sep=3ex},
]
	\node [role3] (U) at (0,4) {V1};
	\node [role3] (V) at (4,4) {V2};
	\node [role3] (I) at (0,0) {I};
	\node [role3] (R) at (4,0) {R};

	\draw ($(I.east)+(0,0.8)$) -- node [at start] {\numd{1}} node [anchor=south] {$C_{1}$} ($(R.west)+(0,0.8)$);
	\draw ($(R.west)+(0,0.5)$) -- node [at start] {\numd{4}} node [anchor=north] {$C_{2},R_{2}$} ($(I.east)+(0,0.5)$);
	\draw ($(I.east)+(0,-0.5)$) -- node [at start] {\numd{7}} node [anchor=south] {$R_{1}$} ($(R.west)+(0,-0.5)$);

	\draw ($(I.north)+(-0.15,0)$) -- node [at start] {\numd{5}} node [anchor=east] {$E_{1}$} ($(U.south)+(-0.15,0)$);
	\draw ($(U.south)+(+0.15,0)$) -- node [at start] {\numd{6}} node [anchor=west] {$R_{1}$} ($(I.north)+(0.15,0)$);

	\draw ($(R.north)+(-0.15,0)$) -- node [at start] {\numd{2}} node [anchor=east] {$E_{2}$} ($(V.south)+(-0.15,0)$);
	\draw ($(V.south)+(+0.15,0)$) -- node [at start] {\numd{3}} node [anchor=west] {$R_{2}$} ($(R.north)+(0.15,0)$);

	% \node [fit=(U)(V)(I)(R)] {}; % alinhar em ambiente multi-figura
	\begin{scope}[on background layer]
		\node [fill=orange!15, fit=(V)(I)(R)] {};
	\end{scope}
\end{tikzpicture}
\end{document}


==> tp-ma-201.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{libertine}
\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}
\usetikzlibrary{fit} % ghost box para alinhamento das figuras na tese
\usetikzlibrary{positioning}
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.misc} % text baseline
\usetikzlibrary{shapes.geometric}

\newcommand*\numd[1]{\tikz[baseline=(char.base)]{\node [solid, rounded rectangle, minimum size=0.3cm, inner sep=0cm, text height=1ex, text depth=0.1ex, fill=magenta!25!black, text=white, font=\libertineSB\scriptsize] (char) {#1}}}

% \input{./header}

% MA background-check model sem challenge

\begin{document}
\begin{tikzpicture}[
	node distance=1cm,
	-{Latex[scale width=1.5,harpoon]},
	role1/.style={
		draw, rectangle,
		minimum size=1cm, text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role2/.style={
		draw, rectangle,
		minimum size=1cm,
		minimum height=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role3/.style={
		draw, rectangle,
		minimum size=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	every fit/.style={inner sep=3ex},
]
	\node [role3] (V) at (2,3) {V};
	\node [role3] (I) at (0,0) {I};
	\node [role3] (R) at (4,0) {R};

	\draw ($(I.east)+(0,0.15)$) -- node [at start] {\numd{1}} node [anchor=south] {$E_{1}$} ($(R.west)+(0,0.15)$);
	\draw ($(R.west)+(0,-0.15)$) -- node [at start] {\numd{4}} node [anchor=north] {$E_{2}$} ($(I.east)+(0,-0.15)$);

	\draw ($(I.north)+(-0.15,0)$) |- node [at start] {\numd{5}} node [anchor=east] {$E_{2}$} ($(V.west)+(0,+0.15)$);
	\draw ($(V.west)+(0,-0.15)$) -| node [at start] {\numd{6}} node [anchor=north west] {$R_{2}$} ($(I.north)+(0.15,0)$);

	\draw ($(R.north)+(-0.15,0)$) |- node [at start] {\numd{2}} node [anchor=north east] {$E_{1}$} ($(V.east)+(0,-0.15)$);
	\draw ($(V.east)+(0,0.15)$) -| node [at start] {\numd{3}} node [anchor=west] {$R_{1}$} ($(R.north)+(0.15,0)$);

	\node [fit=(V)(I)(R)] {}; % alinhar em ambiente multi-figura
\end{tikzpicture}
\end{document}


==> tp-ma-202.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{libertine}
\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}
\usetikzlibrary{fit} % ghost box para alinhamento das figuras na tese
\usetikzlibrary{positioning}
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.misc} % text baseline
\usetikzlibrary{shapes.geometric}

\newcommand*\numd[1]{\tikz[baseline=(char.base)]{\node [solid, rounded rectangle, minimum size=0.3cm, inner sep=0cm, text height=1ex, text depth=0.1ex, fill=magenta!25!black, text=white, font=\libertineSB\scriptsize] (char) {#1}}}

% \input{./header}

% MA background-check model sem challenge

\begin{document}
\begin{tikzpicture}[
	node distance=1cm,
	-{Latex[scale width=1.5,harpoon]},
	role1/.style={
		draw, circle,
		minimum size=1cm, text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role2/.style={
		draw, rectangle,
		minimum size=1cm,
		minimum height=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role3/.style={
		draw, rectangle,
		minimum size=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	every fit/.style={inner sep=3ex},
]
	\node [role3] (U) at (0,4) {V1};
	\node [role3] (V) at (4,4) {V2};
	\node [role3] (I) at (0,0) {I};
	\node [role3] (R) at (4,0) {R};

	\draw ($(I.east)+(0,0.15)$) -- node [at start] {\numd{1}} node [anchor=south] {$E_{1}$} ($(R.west)+(0,0.15)$);
	\draw ($(R.west)+(0,-0.15)$) -- node [at start] {\numd{4}} node [anchor=north] {$E_{2}$} ($(I.east)+(0,-0.15)$);

	\draw ($(R.north)+(-0.15,0)$) -- node [at start] {\numd{2}} node [anchor=east] {$E_{1}$} ($(V.south)+(-0.15,0)$);
	\draw ($(V.south)+(+0.15,0)$) -- node [at start] {\numd{3}} node [anchor=west] {$R_{1}$} ($(R.north)+(0.15,0)$);

	\draw ($(I.north)+(-0.15,0)$) -- node [at start] {\numd{5}} node [anchor=east] {$E_{2}$} ($(U.south)+(-0.15,0)$);
	\draw ($(U.south)+(+0.15,0)$) -- node [at start] {\numd{6}} node [anchor=west] {$R_{2}$} ($(I.north)+(0.15,0)$);

	\node [fit=(U)(V)(I)(R)] {}; % alinhar em ambiente multi-figura
\end{tikzpicture}
\end{document}


==> tp-ma-211.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{libertine}
\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}
\usetikzlibrary{fit} % ghost box para alinhamento das figuras na tese
\usetikzlibrary{positioning}
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.misc} % text baseline
\usetikzlibrary{shapes.geometric}

\newcommand*\numd[1]{\tikz[baseline=(char.base)]{\node [solid, rounded rectangle, minimum size=0.3cm, inner sep=0cm, text height=1ex, text depth=0.1ex, fill=magenta!25!black, text=white, font=\libertineSB\scriptsize] (char) {#1}}}

% \input{./header}

% MA background-check model com challenge (optimized)

\begin{document}
\begin{tikzpicture}[
	node distance=1cm,
	-{Latex[scale width=1.5,harpoon]},
	role1/.style={
		draw, rectangle,
		minimum size=1cm, text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role2/.style={
		draw, rectangle,
		minimum size=1cm,
		minimum height=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role3/.style={
		draw, rectangle,
		minimum size=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	every fit/.style={inner sep=3ex},
]
	\node [role3] (V) at (2,3) {V};
	\node [role3] (I) at (0,0) {I};
	\node [role3] (R) at (4,0) {R};

	\draw ($(I.east)+(0,0.8)$) -- node [at start] {\numd{1}} node [anchor=south] {$C_{1}$} ($(R.west)+(0,0.8)$);
	\draw ($(R.west)+(0,0.5)$) -- node [at start] {\numd{2}} node [anchor=north] {$C_{2},E_{2}$} ($(I.east)+(0,0.5)$);
	\draw ($(I.east)+(0,-0.5)$) -- node [at start] {\numd{5}} node [anchor=south] {$E_{1}$} ($(R.west)+(0,-0.5)$);

	\draw ($(I.north)+(-0.15,0)$) |- node [at start] {\numd{3}} node [anchor=east] {$E_{2}$} ($(V.west)+(0,+0.15)$);
	\draw ($(V.west)+(0,-0.15)$) -| node [at start] {\numd{4}} node [anchor=north west] {$R_{2}$} ($(I.north)+(0.15,0)$);

	\draw ($(R.north)+(-0.15,0)$) |- node [at start] {\numd{6}} node [anchor=north east] {$E_{1}$} ($(V.east)+(0,-0.15)$);
	\draw ($(V.east)+(0,0.15)$) -| node [at start] {\numd{7}} node [anchor=west] {$R_{1}$} ($(R.north)+(0.15,0)$);

	\node [fit=(V)(I)(R)] {}; % alinhar em ambiente multi-figura
\end{tikzpicture}
\end{document}


==> tp-ma-212.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{libertine}
\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}
\usetikzlibrary{fit} % ghost box para alinhamento das figuras na tese
\usetikzlibrary{positioning}
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.misc} % text baseline
\usetikzlibrary{shapes.geometric}

\newcommand*\numd[1]{\tikz[baseline=(char.base)]{\node [solid, rounded rectangle, minimum size=0.3cm, inner sep=0cm, text height=1ex, text depth=0.1ex, fill=magenta!25!black, text=white, font=\libertineSB\scriptsize] (char) {#1}}}

% \input{./header}

% MA background-check model com challenge (optimized)

\begin{document}
\begin{tikzpicture}[
	node distance=1cm,
	-{Latex[scale width=1.5,harpoon]},
	role1/.style={
		draw, rectangle,
		minimum size=1cm, text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role2/.style={
		draw, rectangle,
		minimum size=1cm,
		minimum height=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role3/.style={
		draw, rectangle,
		minimum size=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	every fit/.style={inner sep=3ex},
]
	\node [role3] (U) at (0,4) {V1};
	\node [role3] (V) at (4,4) {V2};
	\node [role3] (I) at (0,0) {I};
	\node [role3] (R) at (4,0) {R};

	\draw ($(I.east)+(0,0.8)$) -- node [at start] {\numd{1}} node [anchor=south] {$C_{1}$} ($(R.west)+(0,0.8)$);
	\draw ($(R.west)+(0,0.5)$) -- node [at start] {\numd{2}} node [anchor=north] {$C_{2},E_{2}$} ($(I.east)+(0,0.5)$);
	\draw ($(I.east)+(0,-0.5)$) -- node [at start] {\numd{5}} node [anchor=south] {$E_{1}$} ($(R.west)+(0,-0.5)$);
	% \draw ($(R.west)+(0,-0.8)$) -- node [at start] {\numd{8}} node [anchor=north] {$R_{1}$} ($(I.east)+(0,-0.8)$);

	\draw ($(I.north)+(-0.15,0)$) -- node [at start] {\numd{3}} node [anchor=east] {$E_{2}$} ($(U.south)+(-0.15,0)$);
	\draw ($(U.south)+(+0.15,0)$) -- node [at start] {\numd{4}} node [anchor=west] {$R_{2}$} ($(I.north)+(0.15,0)$);

	\draw ($(R.north)+(-0.15,0)$) -- node [at start] {\numd{6}} node [anchor=east] {$E_{1}$} ($(V.south)+(-0.15,0)$);
	\draw ($(V.south)+(+0.15,0)$) -- node [at start] {\numd{7}} node [anchor=west] {$R_{1}$} ($(R.north)+(0.15,0)$);

	\node [fit=(U)(V)(I)(R)] {}; % alinhar em ambiente multi-figura
\end{tikzpicture}
\end{document}


==> tp-ma-311i.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{libertine}
\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}
\usetikzlibrary{fit} % ghost box para alinhamento das figuras na tese
\usetikzlibrary{positioning}
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.misc} % text baseline
\usetikzlibrary{shapes.geometric}

\newcommand*\numd[1]{\tikz[baseline=(char.base)]{\node [solid, rounded rectangle, minimum size=0.3cm, inner sep=0cm, text height=1ex, text depth=0.1ex, fill=magenta!25!black, text=white, font=\libertineSB\scriptsize] (char) {#1}}}

% \input{./header}

% MA hybrid model com challenge (menos canais, mais eficiente), Initiator side

\begin{document}
\begin{tikzpicture}[
	node distance=1cm,
	-{Latex[scale width=1.5,harpoon]},
	role1/.style={
		draw, rectangle,
		minimum size=1cm, text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role2/.style={
		draw, rectangle,
		minimum size=1cm,
		minimum height=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role3/.style={
		draw, rectangle,
		minimum size=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	every fit/.style={inner sep=3ex},
]
	\node [role3] (U) at (0,4) {V};
	\node [role3] (I) at (0,0) {I};
	\node [role3] (R) at (4,0) {R};

	\draw ($(I.east)+(0,0.8)$) -- node [at start] {\numd{1}} node [anchor=south] {$C_{1}$} ($(R.west)+(0,0.8)$);
	\draw ($(R.west)+(0,0.5)$) -- node [at start] {\numd{2}} node [anchor=north] {$C_{2},E_{2}$} ($(I.east)+(0,0.5)$);
	\draw ($(I.east)+(0,-0.5)$) -- node [at start] {\numd{7}} node [anchor=south] {$R_{1},R_{2}$} ($(R.west)+(0,-0.5)$);

	\draw ($(I.north)+(-0.8,0)$) -- node [at start] {\numd{3}} node [anchor=east, near start] {$E_{1}$} ($(U.south)+(-0.8,0)$);
	\draw ($(U.south)+(-0.5,0)$) -- node [at start] {\numd{4}} node [anchor=west, near start] {$R_{1}$} ($(I.north)+(-0.5,0)$);

	\draw ($(I.north)+(0.5,0)$) -- node [at start] {\numd{5}} node [anchor=east, near start] {$E_{2}$} ($(U.south)+(0.5,0)$);
	\draw ($(U.south)+(0.8,0)$) --  node [at start] {\numd{6}} node [anchor=west, near start] {$R_{2}$} ($(I.north)+(0.8,0)$);

	\node [fit=(U)(I)(R)] {}; % alinhar em ambiente multi-figura
\end{tikzpicture}
\end{document}


==> tp-ma-311r.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{libertine}
\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}
\usetikzlibrary{fit} % ghost box para alinhamento das figuras na tese
\usetikzlibrary{positioning}
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.misc} % text baseline
\usetikzlibrary{shapes.geometric}

\newcommand*\numd[1]{\tikz[baseline=(char.base)]{\node [solid, rounded rectangle, minimum size=0.3cm, inner sep=0cm, text height=1ex, text depth=0.1ex, fill=magenta!25!black, text=white, font=\libertineSB\scriptsize] (char) {#1}}}

% \input{./header}

% MA hybrid model com challenge (menos canais, mais eficiente), Responder side

\begin{document}
\begin{tikzpicture}[
	node distance=1cm,
	-{Latex[scale width=1.5,harpoon]},
	role1/.style={
		draw, rectangle,
		minimum size=1cm, text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role2/.style={
		draw, rectangle,
		minimum size=1cm,
		minimum height=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role3/.style={
		draw, rectangle,
		minimum size=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	every fit/.style={inner sep=3ex},
]
	\node [role3] (V) at (4,4) {V};
	\node [role3] (I) at (0,0) {I};
	\node [role3] (R) at (4,0) {R};

	\draw ($(I.east)+(0,0.8)$) -- node [at start] {\numd{1}} node [anchor=south] {$C_{1}$} ($(R.west)+(0,0.8)$);
	\draw ($(R.west)+(0,0.5)$) -- node [at start] {\numd{2}} node [anchor=north] {$C_{2}$} ($(I.east)+(0,0.5)$);
	\draw ($(I.east)+(0,-0.5)$) -- node [at start] {\numd{3}} node [anchor=south] {$E_{1}$} ($(R.west)+(0,-0.5)$);
	\draw ($(R.west)+(0,-0.8)$) -- node [at start] {\numd{8}} node [anchor=north] {$R_{1},R_{2}$} ($(I.east)+(0,-0.8)$);

	\draw ($(R.north)+(-0.8,0)$) -- node [at start] {\numd{4}} node [anchor=east, near start] {$E_{1}$} ($(V.south)+(-0.8,0)$);
	\draw ($(V.south)+(-0.5,0)$) -- node [at start] {\numd{5}} node [anchor=west, near start] {$R_{1}$}  ($(R.north)+(-0.5,0)$);

	\draw ($(R.north)+(0.5,0)$) -- node [at start] {\numd{6}} node [anchor=east, near start] {$E_{2}$} ($(V.south)+(0.5,0)$);
	\draw ($(V.south)+(0.8,0)$) -- node [at start] {\numd{7}} node [anchor=west, near start] {$R_{2}$} ($(R.north)+(0.8,0)$);

	\node [fit=(V)(I)(R)] {}; % alinhar em ambiente multi-figura
\end{tikzpicture}
\end{document}


==> tp-ma-312i.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{libertine}
\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}
\usetikzlibrary{fit} % ghost box para alinhamento das figuras na tese
\usetikzlibrary{positioning}
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.misc} % text baseline
\usetikzlibrary{shapes.geometric}

\newcommand*\numd[1]{\tikz[baseline=(char.base)]{\node [solid, rounded rectangle, minimum size=0.3cm, inner sep=0cm, text height=1ex, text depth=0.1ex, fill=magenta!25!black, text=white, font=\libertineSB\scriptsize] (char) {#1}}}

% \input{./header}

% MA hybrid model com challenge (menos canais, mais eficiente), Initiator side

\begin{document}
\begin{tikzpicture}[
	node distance=1cm,
	-{Latex[scale width=1.5,harpoon]},
	role1/.style={
		draw, rectangle,
		minimum size=1cm, text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role2/.style={
		draw, rectangle,
		minimum size=1cm,
		minimum height=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role3/.style={
		draw, rectangle,
		minimum size=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	every fit/.style={inner sep=3ex},
]
	\node [role3] (U) at (0,4) {V1};
	\node [role3] (V) at (4,4) {V2};
	\node [role3] (I) at (0,0) {I};
	\node [role3] (R) at (4,0) {R};

	\draw ($(I.east)+(0,0.8)$) -- node [at start] {\numd{1}} node [anchor=south] {$C_{1}$} ($(R.west)+(0,0.8)$);
	\draw ($(R.west)+(0,0.5)$) -- node [at start] {\numd{2}} node [anchor=north] {$C_{2},E_{2}$} ($(I.east)+(0,0.5)$);
	\draw ($(I.east)+(0,-0.5)$) -- node [at start] {\numd{7}} node [anchor=south] {$R_{1},R_{2}$} ($(R.west)+(0,-0.5)$);

	\draw ($(I.north)+(-0.8,0)$) -- node [at start] {\numd{3}} node [anchor=east] {$E_{1}$} ($(U.south)+(-0.8,0)$);
	\draw ($(U.south)+(-0.5,0)$) -- node [at start] {\numd{4}} node [anchor=west] {$R_{1}$} ($(I.north)+(-0.5,0)$);

	\draw ($(I.north)+(0.5,0)$) |- node [at start] {\numd{5}} ($(V.south)+(-0.8,-0.85)$) -- node [anchor=east] {$E_{2}$} ($(V.south)+(-0.8,0)$);
	\draw ($(V.south)+(-0.5,0)$) --  node [at start] {\numd{6}} node [anchor=west] {$R_{2}$} ($(V.south)+(-0.5,-1.15)$) -| ($(I.north)+(0.8,0)$);

	\node [fit=(U)(V)(I)(R)] {}; % alinhar em ambiente multi-figura
\end{tikzpicture}
\end{document}


==> tp-ma-312r.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{libertine}
\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}
\usetikzlibrary{fit} % ghost box para alinhamento das figuras na tese
\usetikzlibrary{positioning}
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.misc} % text baseline
\usetikzlibrary{shapes.geometric}

\newcommand*\numd[1]{\tikz[baseline=(char.base)]{\node [solid, rounded rectangle, minimum size=0.3cm, inner sep=0cm, text height=1ex, text depth=0.1ex, fill=magenta!25!black, text=white, font=\libertineSB\scriptsize] (char) {#1}}}

% \input{./header}

% MA hybrid model com challenge (menos canais, mais eficiente), Responder side

\begin{document}
\begin{tikzpicture}[
	node distance=1cm,
	-{Latex[scale width=1.5,harpoon]},
	role1/.style={
		draw, rectangle,
		minimum size=1cm, text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role2/.style={
		draw, rectangle,
		minimum size=1cm,
		minimum height=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role3/.style={
		draw, rectangle,
		minimum size=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	every fit/.style={inner sep=3ex},
]
	\node [role3] (U) at (0,4) {V1};
	\node [role3] (V) at (4,4) {V2};
	\node [role3] (I) at (0,0) {I};
	\node [role3] (R) at (4,0) {R};

	\draw ($(I.east)+(0,0.8)$) -- node [at start] {\numd{1}} node [anchor=south] {$C_{1}$} ($(R.west)+(0,0.8)$);
	\draw ($(R.west)+(0,0.5)$) -- node [at start] {\numd{2}} node [anchor=north] {$C_{2}$} ($(I.east)+(0,0.5)$);
	\draw ($(I.east)+(0,-0.5)$) -- node [at start] {\numd{3}} node [anchor=south] {$E_{1}$} ($(R.west)+(0,-0.5)$);
	\draw ($(R.west)+(0,-0.8)$) -- node [at start] {\numd{8}} node [anchor=north] {$R_{1},R_{2}$} ($(I.east)+(0,-0.8)$);

	\draw ($(R.north)+(-0.8,0)$) |- node [at start] {\numd{4}} ($(U.south)+(+0.5,-1.15)$) -- node [anchor=east] {$E_{1}$} ($(U.south)+(+0.5,0)$);
	\draw ($(U.south)+(+0.8,0)$) -- node [at start] {\numd{5}} node [anchor=west] {$R_{1}$} ($(U.south)+(+0.8,-0.85)$) -| ($(R.north)+(-0.5,0)$);

	\draw ($(R.north)+(0.5,0)$) -- node [at start] {\numd{6}} node [anchor=east] {$E_{2}$} ($(V.south)+(0.5,0)$);
	\draw ($(V.south)+(0.8,0)$) -- node [at start] {\numd{7}} node [anchor=west] {$R_{2}$} ($(R.north)+(0.8,0)$);

	\node [fit=(U)(V)(I)(R)] {}; % alinhar em ambiente multi-figura
\end{tikzpicture}
\end{document}


==> tp-ma-401.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{libertine}
\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}
\usetikzlibrary{fit} % ghost box para alinhamento das figuras na tese
\usetikzlibrary{positioning}
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.misc} % text baseline
\usetikzlibrary{shapes.geometric}

\newcommand*\numd[1]{\tikz[baseline=(char.base)]{\node [solid, rounded rectangle, minimum size=0.3cm, inner sep=0cm, text height=1ex, text depth=0.1ex, fill=magenta!25!black, text=white, font=\libertineSB\scriptsize] (char) {#1}}}

% \input{./header}

% MA delegation model sem challenge

\begin{document}
\begin{tikzpicture}[
	node distance=1cm,
	-{Latex[scale width=1.5,harpoon]},
	role1/.style={
		draw, rectangle,
		minimum size=1cm, text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role2/.style={
		draw, rectangle,
		minimum size=1cm,
		minimum height=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role3/.style={
		draw, rectangle,
		minimum size=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	every fit/.style={inner sep=3ex},
]
	\node [role3] (V) at (2,3) {V};
	\node [role3] (I) at (0,0) {I};
	\node [role3] (R) at (4,0) {R};

	\draw ($(I.north)+(-0.15,0)$) |- node [at start] {\numd{1}} node [anchor=east] {$E_{1}$} ($(V.west)+(0,+0.15)$);
	\draw ($(V.west)+(0,-0.15)$) -| node [at start] {\numd{4}} node [anchor=north west] {$R_{2}$} ($(I.north)+(0.15,0)$);

	\draw ($(R.north)+(-0.15,0)$) |- node [at start] {\numd{3}} node [anchor=north east] {$E_{2}$} ($(V.east)+(0,-0.15)$);
	\draw ($(V.east)+(0,0.15)$) -| node [at start] {\numd{2}} node [anchor=west] {$R_{1}$} ($(R.north)+(0.15,0)$);

	\node [fit=(V)(I)(R)] {}; % alinhar em ambiente multi-figura
\end{tikzpicture}
\end{document}


==> tp-ma-402.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{libertine}
\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}
\usetikzlibrary{fit} % ghost box para alinhamento das figuras na tese
\usetikzlibrary{positioning}
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.misc} % text baseline
\usetikzlibrary{shapes.geometric}

\newcommand*\numd[1]{\tikz[baseline=(char.base)]{\node [solid, rounded rectangle, minimum size=0.3cm, inner sep=0cm, text height=1ex, text depth=0.1ex, fill=magenta!25!black, text=white, font=\libertineSB\scriptsize] (char) {#1}}}

% \input{./header}

% MA delegation model sem challenge (2xV)

\begin{document}
\begin{tikzpicture}[
	node distance=1cm,
	-{Latex[scale width=1.5,harpoon]},
	role1/.style={
		draw, rectangle,
		minimum size=1cm, text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role2/.style={
		draw, rectangle,
		minimum size=1cm,
		minimum height=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role3/.style={
		draw, rectangle,
		minimum size=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	every fit/.style={inner sep=3ex},
]
	\node [role3] (U) at (2,3) {V1};
	\node [role3] (V) at (2,-3) {V2};
	\node [role3] (I) at (0,0) {I};
	\node [role3] (R) at (4,0) {R};

	\draw (I.north) |- node [at start] {\numd{1}} node [anchor=south] {$E_{1}$} (U.west);
	\draw (U.east) -| node [at start] {\numd{2}} node [anchor=south] {$R_{1}$} (R.north);
	\draw (R.south) |- node [at start] {\numd{3}} node [anchor=north] {$E_{2}$} (V.east);
	\draw (V.west) -| node [at start] {\numd{4}} node [anchor=north] {$R_{2}$} (I.south);

	\node [fit=(U)(V)(I)(R)] {}; % alinhar em ambiente multi-figura
\end{tikzpicture}
\end{document}


==> tp-ma-411.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{libertine}
\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}
\usetikzlibrary{fit} % ghost box para alinhamento das figuras na tese
\usetikzlibrary{positioning}
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.misc} % text baseline
\usetikzlibrary{shapes.geometric}

\newcommand*\numd[1]{\tikz[baseline=(char.base)]{\node [solid, rounded rectangle, minimum size=0.3cm, inner sep=0cm, text height=1ex, text depth=0.1ex, fill=magenta!25!black, text=white, font=\libertineSB\scriptsize] (char) {#1}}}

% \input{./header}

% MA delegation model com challenge (optimized)

\begin{document}
\begin{tikzpicture}[
	node distance=1cm,
	-{Latex[scale width=1.5,harpoon]},
	role1/.style={
		draw, rectangle,
		minimum size=1cm, text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role2/.style={
		draw, rectangle,
		minimum size=1cm,
		minimum height=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role3/.style={
		draw, rectangle,
		minimum size=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	every fit/.style={inner sep=3ex},
]
	\node [role3] (V) at (2,3) {V};
	\node [role3] (I) at (0,0) {I};
	\node [role3] (R) at (4,0) {R};

	\draw ($(I.north)+(-0.8,0)$) |- node [at start] {\numd{1}} node [anchor=east] {$C_{1}$} ($(V.west)+(0,+0.8)$);
	\draw ($(V.west)+(0,+0.5)$) -| node [at start] {\numd{4}} node [anchor=north west] {$C_{2},R_{2}$} ($(I.north)+(-0.5,0)$);
	\draw ($(I.north)+(+0.5,0)$) |- node [at start] {\numd{5}} node [anchor=east] {$E_{1}$} ($(V.west)+(0,-0.5)$);

	\draw ($(V.east)+(0,+0.8)$) -| node [at start] {\numd{2}} node [anchor=west] {$C_{1}$} ($(R.north)+(+0.8,0)$);
	\draw ($(R.north)+(+0.5,0)$) |- node [at start] {\numd{3}} node [anchor=north east] {$C_{2},E_{2}$} ($(V.east)+(0,+0.5)$);
	\draw ($(V.east)+(0,-0.5)$) -| node [at start] {\numd{6}} node [anchor=west] {$R_{1}$} ($(R.north)+(-0.5,0)$);

	\node [fit=(V)(I)(R)] {}; % alinhar em ambiente multi-figura
\end{tikzpicture}
\end{document}


==> tp-ma-412.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{libertine}
\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}
\usetikzlibrary{fit} % ghost box para alinhamento das figuras na tese
\usetikzlibrary{positioning}
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.misc} % text baseline
\usetikzlibrary{shapes.geometric}

\newcommand*\numd[1]{\tikz[baseline=(char.base)]{\node [solid, rounded rectangle, minimum size=0.3cm, inner sep=0cm, text height=1ex, text depth=0.1ex, fill=magenta!25!black, text=white, font=\libertineSB\scriptsize] (char) {#1}}}

% \input{./header}

% MA delegation model com challenge (2xV) (optimized)

\begin{document}
\begin{tikzpicture}[
	node distance=1cm,
	-{Latex[scale width=1.5,harpoon]},
	role1/.style={
		draw, rectangle,
		minimum size=1cm, text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role2/.style={
		draw, rectangle,
		minimum size=1cm,
		minimum height=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	role3/.style={
		draw, rectangle,
		minimum size=2cm,
		text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	},
	every fit/.style={inner sep=3ex},
]
	\node [role3] (U) at (2,3) {V1};
	\node [role3] (V) at (2,-3) {V2};
	\node [role3] (I) at (0,0) {I};
	\node [role3] (R) at (4,0) {R};

	\draw ($(I.north)+(-0.15,0)$) |- node [at start] {\numd{1}} node [anchor=east] {$C_{1}$} ($(U.west)+(0,+0.15)$);
	\draw ($(I.north)+(+0.15,0)$) |- node [at start] {\numd{5}} node [anchor=north west] {$E_{1}$} ($(U.west)+(0,-0.15)$);

	\draw ($(U.east)+(0,+0.15)$) -| node [at start] {\numd{2}} node [anchor=west] {$C_{1}$} ($(R.north)+(+0.15,0)$);
	\draw ($(U.east)+(0,-0.15)$) -| node [at start] {\numd{6}} node [anchor=north east] {$R_{1}$} ($(R.north)+(-0.15,0)$);

	\draw (R.south) |- node [at start] {\numd{3}} node [anchor=north] {$C_{2},E_{2}$} (V.east);
	\draw (V.west) -| node [at start] {\numd{4}} node [anchor=north] {$C_{2},R_{2}$} (I.south);

	\node [fit=(U)(V)(I)(R)] {}; % alinhar em ambiente multi-figura
\end{tikzpicture}
\end{document}


==> tp-ra-10.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{libertine}
\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.misc} % text baseline
\usetikzlibrary{shapes.geometric}

\newcommand*\numd[1]{\tikz[baseline=(char.base)]{\node [solid, rounded rectangle, minimum size=0.3cm, inner sep=0cm, text height=1ex, text depth=0.1ex, fill=magenta!25!black, text=white, font=\libertineSB\scriptsize] (char) {#1}}}

% \input{./header}

% Passport model sem challenge.

\begin{document}
\begin{tikzpicture}[
	node distance=1cm,
	-{Latex[scale width=1.5,harpoon]},
	role/.style={
		draw, circle,
		minimum size=1cm, text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	}
]
	\node [role] (A) {A};
	\node [role] (P) [right=of A] {P};
	\node [role] (V) [above=of A] {V};

	\draw ($(A.north)+(-0.1,0)$) -- node [at start] {\numd{1}} node [anchor=east] {E} ($(V.south)+(-0.1,0)$);
	\draw ($(V.south)+(+0.1,0)$) -- node [at start] {\numd{2}} node [anchor=west] {R} ($(A.north)+(+0.1,0)$);
	\draw (A) -- node [at start] {\numd{3}} node [anchor=south] {R} (P);

	\path node [fit=(A)(V)(P), inner sep=1ex] {};
\end{tikzpicture}
\end{document}


==> tp-ra-11.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{libertine}
\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.misc} % text baseline
\usetikzlibrary{shapes.geometric}

\newcommand*\numd[1]{\tikz[baseline=(char.base)]{\node [solid, rounded rectangle, minimum size=0.3cm, inner sep=0cm, text height=1ex, text depth=0.1ex, fill=magenta!25!black, text=white, font=\libertineSB\scriptsize] (char) {#1}}}

% \input{./header}

% Passport model com challenge.

\begin{document}
\begin{tikzpicture}[
	node distance=1cm,
	-{Latex[scale width=1.5,harpoon]},
	role/.style={
		draw, circle,
		minimum size=1cm, text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	}
]
	\node [role] (A) {A};
	\node [role] (P) [right=of A] {P};
	\node [role] (V) [above=of A] {V};

	\draw ($(A.north)+(-0.1,0)$) -- node [at start] {\numd{2}} node [anchor=east] {E} ($(V.south)+(-0.1,0)$);
	\draw ($(V.south)+(+0.1,0)$) -- node [at start] {\numd{3}} node [anchor=west] {R} ($(A.north)+(+0.1,0)$);

	\draw [-{Latex[scale width=1.5,harpoon,swap]}] ($(P.west)+(0,0.1)$) -- node [at start] {\numd{1}} node [anchor=south] {C} ($(A.east)+(0,0.1)$);
	\draw [-{Latex[scale width=1.5,harpoon,swap]}] ($(A.east)+(0,-0.1)$) -- node [at start] {\numd{4}} node [anchor=north] {R} ($(P.west)+(0,-0.1)$);

	\path node [fit=(A)(V)(P), inner sep=1ex] {};
\end{tikzpicture}
\end{document}


==> tp-ra-20.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{libertine}
\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.misc} % text baseline
\usetikzlibrary{shapes.geometric}

\newcommand*\numd[1]{\tikz[baseline=(char.base)]{\node [solid, rounded rectangle, minimum size=0.3cm, inner sep=0cm, text height=1ex, text depth=0.1ex, fill=magenta!25!black, text=white, font=\libertineSB\scriptsize] (char) {#1}}}

% \input{./header}

% Background-check model sem challenge.

\begin{document}
\begin{tikzpicture}[
	node distance=1cm,
	-{Latex[scale width=1.5,harpoon]},
	role/.style={
		draw, circle,
		minimum size=1cm, text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	}
]
	\node [role] (A) {A};
	\node [role] (P) [right=of A] {P};
	\node [role] (V) [above=of P] {V};

	\draw (A.east) -- node [at start] {\numd{1}} node [anchor=north] {E} (P.west);

	\draw ($(P.north)+(-0.1,0)$) -- node [at start] {\numd{2}} node [anchor=east] {E} ($(V.south)+(-0.1,0)$);
	\draw ($(V.south)+(0.1,0)$) -- node [at start] {\numd{3}} node [anchor=west] {R} ($(P.north)+(0.1,0)$);

	\path node [fit=(A)(V)(P), inner sep=1ex] {};
\end{tikzpicture}
\end{document}


==> tp-ra-21.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{libertine}
\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.misc} % text baseline
\usetikzlibrary{shapes.geometric}

\newcommand*\numd[1]{\tikz[baseline=(char.base)]{\node [solid, rounded rectangle, minimum size=0.3cm, inner sep=0cm, text height=1ex, text depth=0.1ex, fill=magenta!25!black, text=white, font=\libertineSB\scriptsize] (char) {#1}}}

% \input{./header}

% Background-check model com challenge.

\begin{document}
\begin{tikzpicture}[
	node distance=1cm,
	-{Latex[scale width=1.5,harpoon]},
	role/.style={
		draw, circle,
		minimum size=1cm, text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	}
]
	\node [role] (A) {A};
	\node [role] (P) [right=of A] {P};
	\node [role] (V) [above=of P] {V};

	\draw [-{Latex[scale width=1.5,harpoon,swap]}] ($(P.west)+(0,0.1)$) -- node [at start] {\numd{1}} node [anchor=south] {C} ($(A.east)+(0,0.1)$);
	\draw [-{Latex[scale width=1.5,harpoon,swap]}] ($(A.east)+(0,-0.1)$) -- node [at start] {\numd{2}} node [anchor=north] {E} ($(P.west)+(0,-0.1)$);

	\draw ($(P.north)+(-0.1,0)$) -- node [at start] {\numd{3}} node [anchor=east] {E} ($(V.south)+(-0.1,0)$);
	\draw ($(V.south)+(0.1,0)$) -- node [at start] {\numd{4}} node [anchor=west] {R} ($(P.north)+(0.1,0)$);

	\path node [fit=(A)(V)(P), inner sep=1ex] {};
\end{tikzpicture}
\end{document}


==> tp-ra-30.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{libertine}
\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.misc} % text baseline
\usetikzlibrary{shapes.geometric}

\newcommand*\numd[1]{\tikz[baseline=(char.base)]{\node [solid, rounded rectangle, minimum size=0.3cm, inner sep=0cm, text height=1ex, text depth=0.1ex, fill=magenta!25!black, text=white, font=\libertineSB\scriptsize] (char) {#1}}}

% \input{./header}

% Delegation model com challenge.

\begin{document}
\begin{tikzpicture}[
	node distance=1cm,
	-{Latex[scale width=1.5,harpoon]},
	role/.style={
		draw, circle,
		minimum size=1cm, text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	}
]
	\node [role] (A) {A};
	\node [role] (V) [right=of A] {V};
	\node [role] (P) [right=of V] {P};

	\draw (A.east) -- node [at start] {\numd{1}} node [anchor=south] {E} (V.west);
	\draw (V.east) -- node [at start] {\numd{2}} node [anchor=south] {R} (P.west);

	\path node [fit=(A)(V)(P), inner sep=1ex] {};
\end{tikzpicture}
\end{document}


==> tp-ra-31.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{libertine}
\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.misc} % text baseline
\usetikzlibrary{shapes.geometric}

\newcommand*\numd[1]{\tikz[baseline=(char.base)]{\node [solid, rounded rectangle, minimum size=0.3cm, inner sep=0cm, text height=1ex, text depth=0.1ex, fill=magenta!25!black, text=white, font=\libertineSB\scriptsize] (char) {#1}}}

% \input{./header}

% Delegation model sem challenge.

\begin{document}
\begin{tikzpicture}[
	node distance=1cm,
	-{Latex[scale width=1.5,harpoon]},
	role/.style={
		draw, circle,
		minimum size=1cm, text height=1.5ex, text depth=0.25ex,
		top color=white, bottom color=black!10,
		thick,
	}
]
	\node [role] (A) {A};
	\node [role] (V) [right=of A] {V};
	\node [role] (P) [right=of V] {P};

	\draw ($(P.west)+(0,-0.1)$) -- node [at start] {\numd{1}} node [anchor=north] {C} ($(V.east)+(0,-0.1)$);
	\draw ($(V.west)+(0,-0.1)$) -- node [at start] {\numd{2}} node [anchor=north] {C} ($(A.east)+(0,-0.1)$);
	\draw ($(A.east)+(0,+0.1)$) -- node [at start] {\numd{3}} node [anchor=south] {E} ($(V.west)+(0,+0.1)$);
	\draw ($(V.east)+(0,+0.1)$) -- node [at start] {\numd{4}} node [anchor=south] {R} ($(P.west)+(0,+0.1)$);

	\path node [fit=(A)(V)(P), inner sep=1ex] {};
\end{tikzpicture}
\end{document}

